Physics-informed, boundary-constrained Gaussian process regression for the reconstruction of fluid flow fields

Gaussian process regression techniques have been used in fluid mechanics for the reconstruction of flow fields from a reduction-of-dimension perspective. A main ingredient in this setting is the construction of adapted covariance functions, or kernels, to obtain such estimates. In this paper, we present a general method for constraining a prescribed Gaussian process on an arbitrary compact set. The kernel of the pre-defined process must be at least continuous and may include other information about the studied phenomenon. This general boundary-constraining framework can be implemented with high flexibility for a broad range of engineering applications. From this, we derive physics-informed kernels for simulating two-dimensional velocity fields of an incompressible (divergence-free) flow around aerodynamic profiles. These kernels allow to define Gaussian process priors satisfying the incompressibility condition and the prescribed boundary conditions along the profile in a continuous manner. We describe an adapted numerical method for the boundary-constraining procedure parameterized by a measure on the compact set. The relevance of the methodology and performances are illustrated by numerical simulations of flows around a cylinder and a NACA 0412 airfoil profile, for which no observation at the boundary is needed at all.

==> figures/domain_for_GPR.tex <==


\begin{tikzpicture}[scale=0.135]
    % Draw the rectangle (domain)
    \draw[thick] (7,0) rectangle (60.0,20.0);
    
    %shade
    \fill[gray!30] (7,1) rectangle (60,19);    

    % Fill the rectangle with vertical bars
    \foreach \x in {8, 9, ..., 60} {
         \draw[fill=black, rotate around={45:(\x, 0)}] (\x, 0) rectangle (\x+0.1, 1);
    }

    \foreach \x in {8, 9, ..., 60} {
         \draw[fill=black, rotate around={45:(\x, 19)}] (\x, 19) rectangle (\x+0.1, 20);
    }
    
    % Draw the circle (cylinder)
    \fill[white] (25.0,10.0) circle (2.5);
    \draw[thick] (25.0,10.0) circle (2.5);
    
    % Draw the vertical dotted lines for inlet and outlet
    \draw[dotted, thick] (7.,0) -- (7.,20.0);
    \draw[dotted, thick] (60.0,0) -- (60.0,20.0);
    
    % Add numerical labels on axes
    \node[below] at (5.5,-0.5) { 0 };
    \node[below] at (61,-0.5) { $L_1$ };
    \node[below] at (4,21) { $L_2$ };

    % \foreach \x in {0, 7, 60, 85} 
    %     \node[below] at (\x,0) {\x};
    % \foreach \y in {0, 10, 20} 
    %     \node[left] at (0,\y) {\y};
    
    % Draw five horizontal arrows before the cylinder for flow
    
        % \draw[->] (2.000000000000001, 12.0) -- (1.5, 12.0);
    
    % Draw a dotted line for the radius of the circle
    \draw[dotted, thick] (25.0,10.0) -- (23.2300,11.7700);
    % Add label for radius
    % \node[above] at (19, 12.0) {$r = 2.5$};
    
    % Add label for obstacle
    \node[above] at (35, 9.5) {profile:};
    \node[above] at (35, 6.5) {$\velocity\cdot\normalD = 0$};
    
    % arrow
    % \foreach \y in {3, 6.5, 10, 13.5, 17}
    %     \draw[->, thick] (2, \y) -- (5, \y);
    % \foreach \y in {3, 6.5, 10, 13.5, 17}
    %     \draw[->, thick] (69, \y) -- (72, \y);
    

    % Add label
    \node[above] at (32.25, 21.0) {top wall: $\uwall$};
    \node[above] at (32.25, -5.5) {bottom wall: $\uwall$};
    
    \node[above] at (3.5, 8.0) { $\uinlet$};
    \node[above] at (64, 8.0) { $\uoutlet$};
    
    % \node[above] at (70, -4.0) { \tiny scale: cm};
    
    % \node[fill=white, rounded corners, thick, inner sep=2pt] at (45, 4) {\textbf{Interpolation domain}};

    % Design points

    \foreach \x in {7, 10, 13, ..., 60}
        \fill[blue] (\x, 20) circle (0.5);
    \fill[blue] (60.3, 20) circle (0.5);
    
    \foreach \x in {7, 10, 13, ..., 60}
        \fill[blue] (\x, 0) circle (0.5);
    \fill[blue] (60.3, 0) circle (0.5);
        
    % Data points (inlet outlet)
    \foreach \y in { 2, 4, 6, ..., 18}
        \fill[orange] (60, \y) circle (0.5);
    \foreach \y in { 2, 4, 6, ..., 18}
        \fill[orange] (7, \y) circle (0.5);
    
    % Data points (inlet outlet)
    \fill[red] (12, 7) circle (0.5);
    \fill[red] (11, 16) circle (0.5);
    \fill[red] (16, 10) circle (0.5);
    \fill[red] (18, 17) circle (0.5);
    \fill[red] (19, 3) circle (0.5);
    \fill[red] (21, 6) circle (0.5);
    \fill[red] (29, 17) circle (0.5);
    \fill[red] (32, 5) circle (0.5);
    \fill[red] (38, 4) circle (0.5);
    \fill[red] (42, 6) circle (0.5);
    \fill[red] (47, 9) circle (0.5);
    \fill[red] (52, 6) circle (0.5);
    \fill[red] (53, 16) circle (0.5);
    \fill[red] (57, 11) circle (0.5);
        

    % LEGEND

    % Define points with different colors
    % \fill[blue] (0,0) circle (2pt) node[right] {Point A};
    % \fill[red] (3,0) circle (2pt) node[right] {Point B};
    % \fill[green] (6,0) circle (2pt) node[right] {Point C};

    % Add legend manually (for points)
%        \begin{scope}[shift={(90, 20)}]  % Position the legend
%            \node[anchor=west] at (0, 0) {\textbf{Source of design points}};
%            \node[anchor=west] at (0, -3) {\textbf{for velocity}};
%            \node[anchor=west] at (0, -7) {\textcolor{blue}{\Large\textbullet} from physics};
%            \node[anchor=west] at (0, -11) {\textcolor{orange}{\Large\textbullet} from in/out data ($\uinlet$ and $\uoutlet$)};
%           \node[anchor=west] at (0, -15) {\textcolor{red}{\Large\textbullet} from flow data (domain)};
%        \end{scope}

\end{tikzpicture}


